Conservation laws with nonlocality in density and velocity and their applicability in traffic flow modelling

In this work we present a nonlocal conservation law with a velocity depending on an integral term over a part of the space. The model class covers already existing models in literature, but it is also able to describe new dynamics mainly arising in the context of traffic flow modelling. We prove the existence and uniqueness of weak solutions of the nonlocal conservation law. Further, we provide a suitable numerical discretization and present numerical examples.

==> figures/estimation_concaveV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=0.25,
ymax=0.75,
xlabel={$x$},
ylabel={$\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small, legend pos= north west},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-1.5	0.25\\
-1.014	0.250193643208192\\
-0.912	0.250617684666183\\
-0.839	0.251284263095172\\
-0.784	0.252154124181721\\
-0.74	0.253220996037959\\
-0.704	0.254463229571785\\
-0.68	0.255648049814065\\
-0.66	0.25700691182895\\
-0.641	0.258665711862605\\
-0.623	0.260613513133914\\
-0.606	0.262835181950857\\
-0.59	0.265310052361556\\
-0.575	0.268010990238081\\
-0.561	0.27090392500031\\
-0.547	0.274197275320486\\
-0.534	0.277653248247364\\
-0.521	0.281514878953858\\
-0.507	0.286065570532254\\
-0.493	0.291021657647094\\
-0.48	0.296029044793671\\
-0.468	0.301034831116659\\
-0.456	0.306444640079435\\
-0.444	0.31229510881704\\
-0.433	0.318077887557406\\
-0.422	0.32429390479089\\
-0.411	0.330974861073702\\
-0.401	0.337479175094923\\
-0.391	0.344419101469166\\
-0.381	0.351819123826321\\
-0.371	0.359703186196789\\
-0.361	0.36809413480713\\
-0.351	0.377013014777298\\
-0.341	0.386478203245578\\
-0.331	0.396504364708048\\
-0.321	0.407101222467288\\
-0.311	0.418272153257304\\
-0.301	0.430012631462214\\
-0.291	0.442308575534929\\
-0.28	0.456445103601534\\
-0.268	0.47253687051736\\
-0.255	0.490649779715522\\
-0.24	0.512219108718373\\
-0.228	0.530001179581695\\
-0.224	0.536606010109753\\
-0.221	0.542525049509141\\
-0.219	0.547341185285789\\
-0.217	0.553189693726207\\
-0.215	0.56036616815894\\
-0.213	0.569104973267988\\
-0.211	0.579508144044876\\
-0.208	0.597986798346817\\
-0.204	0.625988214956409\\
-0.2	0.653723121338856\\
-0.197	0.671842869495184\\
-0.195	0.68204689431059\\
-0.193	0.690621970987625\\
-0.191	0.69760269590949\\
-0.189	0.703114343021797\\
-0.187	0.707337112286951\\
-0.185	0.710475341059271\\
-0.183	0.712734113326181\\
-0.181	0.714303512801052\\
-0.179	0.715349558923623\\
-0.177	0.716010380643687\\
-0.174	0.716513164856261\\
-0.17	0.716658349823484\\
-0.164	0.716411773742292\\
-0.144	0.714978031776216\\
-0.099	0.711432907711856\\
-0.0640000000000001	0.70831110132024\\
-0.0329999999999999	0.705177381155832\\
-0.002	0.701655205655377\\
0.032	0.697392457394685\\
0.071	0.692105935008007\\
0.121	0.684919450810397\\
0.259	0.664865586026777\\
0.298	0.659716721119894\\
0.331	0.655733912751258\\
0.378	0.650146780946292\\
0.397	0.647448487560532\\
0.413	0.64482328443318\\
0.427	0.642163289778922\\
0.439	0.639529984688887\\
0.45	0.636753629091347\\
0.46	0.633859897520272\\
0.469	0.63089386576849\\
0.478	0.627523744965209\\
0.487	0.623720152277419\\
0.518	0.610182995661259\\
0.537	0.60238319898221\\
0.556	0.594978500820107\\
0.575	0.587972495170037\\
0.594	0.581370079717401\\
0.613	0.575177680989065\\
0.632	0.569403520501202\\
0.65	0.564328398862024\\
0.668	0.559648749334752\\
0.686	0.555377780822501\\
0.703	0.551733727477694\\
0.72	0.548484651631478\\
0.736	0.54580477303422\\
0.752	0.543510992413004\\
0.767	0.541731289721088\\
0.782	0.54033273504339\\
0.796	0.539394002379756\\
0.81	0.538834334407669\\
0.823	0.538679159119541\\
0.836	0.538902553606029\\
0.848	0.539471880880408\\
0.86	0.540419330441288\\
0.871	0.541648553530587\\
0.882	0.543253664696408\\
0.893	0.545269535122414\\
0.903	0.547492722572778\\
0.913	0.550124601657549\\
0.922	0.552876898859782\\
0.931	0.556028932133284\\
0.94	0.559621479181776\\
0.948	0.563222963444559\\
0.956	0.567248875181793\\
0.964	0.571742580251085\\
0.973	0.576936788386793\\
0.974	0.577260557156817\\
0.975	0.57736818302814\\
0.976	0.577135362081702\\
0.977	0.576382762307159\\
0.978	0.574860343836333\\
0.979	0.572232562246183\\
0.98	0.568068577022065\\
0.981	0.561843776563505\\
0.982	0.55296105250726\\
0.983	0.54080130737889\\
0.984	0.524810928663461\\
0.985	0.504627102939748\\
0.987	0.452075067796547\\
0.991	0.329133238157598\\
0.992	0.304646456611548\\
0.993	0.285260844965906\\
0.994	0.271103751079116\\
0.995	0.261621896566882\\
0.996	0.255835870613726\\
0.997	0.252643851663583\\
0.998	0.251066827052681\\
0.999	0.2503773056255\\
1.001	0.250029010259344\\
1.01	0.25\\
1.5	0.25\\
};
\addlegendentry{$\varepsilon=-1/2$};
\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.5	0.25\\
-1.203	0.250240362905009\\
-1.087	0.25067331867625\\
-1.017	0.251296607995981\\
-0.961	0.252171186383728\\
-0.914	0.253270972422281\\
-0.873	0.254602426645237\\
-0.837	0.256149624693902\\
-0.805	0.257905424644114\\
-0.777	0.259808107310667\\
-0.755	0.261642764316778\\
-0.736	0.263609627482691\\
-0.718	0.265864767595948\\
-0.701	0.268382509753905\\
-0.685	0.271132529430088\\
-0.67	0.274080272806533\\
-0.655	0.277422266287215\\
-0.641	0.280932714542491\\
-0.628	0.28456336578058\\
-0.615	0.288584362490695\\
-0.603	0.292673067134588\\
-0.591	0.297154667453197\\
-0.579	0.302061533656701\\
-0.568	0.306960123052992\\
-0.556	0.31273553726978\\
-0.543	0.319423321769106\\
-0.53	0.326542607290557\\
-0.518	0.333524467936631\\
-0.506	0.340927761210959\\
-0.494	0.348778755370535\\
-0.482	0.357102537828553\\
-0.47	0.365922315358292\\
-0.459	0.374460381084753\\
-0.448	0.383445520498418\\
-0.437	0.392887401478874\\
-0.425	0.403714815316418\\
-0.413	0.415092223765437\\
-0.401	0.427010928349077\\
-0.389	0.439452001946088\\
-0.376	0.453483587527905\\
-0.362	0.469175424387882\\
-0.346	0.48772717336439\\
-0.326	0.511574120390822\\
-0.294	0.550360563428508\\
-0.29	0.555720569814081\\
-0.287	0.560478031876984\\
-0.285	0.564317193368024\\
-0.283	0.568952991557601\\
-0.281	0.574624402945224\\
-0.279	0.58153619326007\\
-0.277	0.589807191977345\\
-0.275	0.599424598850428\\
-0.272	0.615965175011425\\
-0.263	0.668286454755228\\
-0.26	0.682125088108429\\
-0.258	0.689696914499982\\
-0.256	0.69593509758316\\
-0.254	0.700921095891407\\
-0.252	0.704787960699658\\
-0.25	0.707695932806876\\
-0.248	0.709812529098989\\
-0.246	0.711298030283154\\
-0.244	0.712296201614698\\
-0.242	0.712929476484714\\
-0.239	0.713407369329181\\
-0.235	0.713523394436883\\
-0.229	0.7132169716864\\
-0.212	0.711776305407283\\
-0.168	0.707691476825323\\
-0.132	0.703982540503697\\
-0.099	0.700199906303475\\
-0.0680000000000001	0.696255341387088\\
-0.038	0.692053205601654\\
-0.00600000000000001	0.687181044332034\\
0.0309999999999999	0.681147799378411\\
0.077	0.673235150079026\\
0.245	0.643943207855001\\
0.286	0.637453793504842\\
0.316	0.632586815044177\\
0.339	0.628462037116051\\
0.359	0.6244993950857\\
0.377	0.620548267532828\\
0.393	0.616647787860531\\
0.407	0.61286222778048\\
0.42	0.608968149516594\\
0.432	0.604986919473485\\
0.443	0.600954045256871\\
0.454	0.596495706795893\\
0.464	0.592038410956248\\
0.512	0.569881230817625\\
0.53	0.562253702793375\\
0.548	0.555020778383219\\
0.566	0.548178642716056\\
0.584	0.541724651559258\\
0.602	0.53565743884134\\
0.62	0.529977043226961\\
0.638	0.524685058277929\\
0.656	0.519784811817429\\
0.674	0.515281581537592\\
0.692	0.511182855768164\\
0.709	0.507692248446564\\
0.726	0.504582176417953\\
0.743	0.501866132824585\\
0.759	0.499684627396387\\
0.775	0.497883629766851\\
0.79	0.496558641190424\\
0.805	0.495605519450051\\
0.82	0.495047638342572\\
0.834	0.494907879450602\\
0.848	0.49516298312108\\
0.861	0.495780581426773\\
0.874	0.496794694178256\\
0.886	0.498112213703336\\
0.898	0.499828054395257\\
0.909	0.501781956642464\\
0.92	0.504133984105398\\
0.93	0.506649451121913\\
0.94	0.509541465965982\\
0.947	0.511513268325338\\
0.949	0.51182388474612\\
0.951	0.511774008241047\\
0.952	0.5115246076207\\
0.953	0.511057297276987\\
0.954	0.510304739402689\\
0.955	0.509184645747816\\
0.956	0.507598531800721\\
0.957	0.505431216989123\\
0.958	0.502551467304929\\
0.959	0.498814240258329\\
0.96	0.494065025803765\\
0.961	0.488146755409705\\
0.962	0.480909641357463\\
0.964	0.461996276458929\\
0.966	0.436823990458663\\
0.968	0.40601525474439\\
0.974	0.306670281495853\\
0.976	0.282804453593652\\
0.977	0.273798246350984\\
0.978	0.266686305639601\\
0.979	0.261288457889858\\
0.98	0.257355711894316\\
0.981	0.254608665178317\\
0.982	0.252771441198001\\
0.983	0.251596604656716\\
0.984	0.2508793852036\\
0.986	0.250231090383598\\
0.989	0.250020914360019\\
1.005	0.25\\
1.5	0.25\\
};
\addlegendentry{$\varepsilon=0$};
\addplot [color=mycolor3, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-1.5	0.25\\
-1.333	0.250451368455748\\
-1.229	0.251092595614341\\
-1.159	0.251882378102916\\
-1.106	0.252842284959156\\
-1.062	0.254014671973357\\
-1.023	0.255438594254345\\
-0.988	0.257092670606558\\
-0.956	0.258978449060796\\
-0.926	0.261131286591597\\
-0.899	0.263442666494442\\
-0.874	0.265948924850781\\
-0.85	0.268736878526063\\
-0.83	0.2714376046905\\
-0.813	0.274114576295548\\
-0.797	0.276999600016218\\
-0.781	0.280268046162599\\
-0.766	0.2837083627903\\
-0.751	0.287542434386432\\
-0.737	0.291504742398512\\
-0.723	0.295867424734201\\
-0.71	0.300304780620319\\
-0.697	0.305142412527863\\
-0.684	0.310409935875917\\
-0.672	0.315681006630435\\
-0.66	0.321371099768186\\
-0.648	0.327506951973224\\
-0.637	0.333546120984709\\
-0.626	0.340001240900655\\
-0.614	0.347512076178003\\
-0.601	0.356109748830527\\
-0.587	0.365816751980682\\
-0.573	0.375985545577382\\
-0.559	0.386626135838093\\
-0.545	0.397742789058674\\
-0.531	0.409332432632109\\
-0.516	0.422261380268822\\
-0.501	0.435693148654067\\
-0.485	0.450528455745811\\
-0.467	0.467760984428913\\
-0.446	0.488427052270773\\
-0.412	0.522535045273262\\
-0.383	0.551426617030903\\
-0.366	0.568325786962459\\
-0.363	0.571958412222737\\
-0.361	0.574896585420624\\
-0.359	0.578503793735289\\
-0.357	0.583039173089807\\
-0.355	0.588754735004406\\
-0.353	0.595838630421237\\
-0.351	0.604356129420422\\
-0.348	0.619554697476832\\
-0.343	0.648390649095975\\
-0.339	0.670326407955883\\
-0.336	0.684031980787419\\
-0.334	0.691492185434337\\
-0.332	0.697579272017507\\
-0.33	0.702373719086383\\
-0.328	0.706018252224692\\
-0.326	0.708688336126571\\
-0.324	0.710567670808207\\
-0.322	0.711830352738401\\
-0.32	0.712629776281624\\
-0.318	0.713093359370147\\
-0.315	0.713372231393496\\
-0.311	0.713310556696388\\
-0.303	0.712665948292627\\
-0.272	0.709500531431747\\
-0.235	0.705395499152645\\
-0.202	0.701365493593255\\
-0.171	0.697204325906649\\
-0.141	0.692792024418701\\
-0.112	0.688144022858606\\
-0.083	0.683115331917865\\
-0.052	0.67734398096176\\
-0.0169999999999999	0.670421629731572\\
0.026	0.661503065309039\\
0.099	0.645890914282936\\
0.164	0.632147901741704\\
0.209	0.623033774333504\\
0.242	0.616266303825682\\
0.267	0.610722901876103\\
0.29	0.605241682865657\\
0.312	0.599606873012637\\
0.332	0.594092426413765\\
0.35	0.588748532052104\\
0.367	0.5833054202939\\
0.382	0.578123182091958\\
0.396	0.572908313556826\\
0.409	0.567685132681402\\
0.422	0.562038597615302\\
0.434	0.556417145130754\\
0.483	0.532852279467176\\
0.501	0.524944217977673\\
0.519	0.517465458229232\\
0.537	0.510403267389397\\
0.555	0.503746583492585\\
0.573	0.497486000712144\\
0.591	0.491613774233854\\
0.609	0.486123846156748\\
0.627	0.481011894476357\\
0.645	0.476275407965263\\
0.663	0.471913790701643\\
0.681	0.467928501169396\\
0.699	0.464323232346143\\
0.717	0.461104141121482\\
0.735	0.458280137904741\\
0.752	0.455986593750623\\
0.769	0.454069206026399\\
0.786	0.452544293224965\\
0.802	0.451485570076136\\
0.818	0.450812670669463\\
0.833	0.450553955018284\\
0.848	0.45067989972065\\
0.862	0.451169598280589\\
0.876	0.452046562002064\\
0.889	0.453235635295032\\
0.902	0.454806322310928\\
0.913	0.456113158896057\\
0.916	0.45612563877295\\
0.918	0.455864503140224\\
0.92	0.455243759150747\\
0.922	0.454084889053141\\
0.924	0.452150845526738\\
0.926	0.449142317114048\\
0.928	0.444703142054946\\
0.93	0.438440078410953\\
0.932	0.429962196532822\\
0.934	0.418943489842771\\
0.936	0.405207678687673\\
0.938	0.388825454508998\\
0.941	0.360279040113226\\
0.947	0.301195385371086\\
0.949	0.285318459562155\\
0.951	0.272759871756461\\
0.953	0.263625714260004\\
0.954	0.260239727507647\\
0.955	0.257541221437573\\
0.956	0.255439803649813\\
0.957	0.253841354535895\\
0.958	0.252654123804534\\
0.959	0.251793376410229\\
0.961	0.250764220299953\\
0.963	0.250296003506207\\
0.966	0.250059072567942\\
0.975	0.250000101702611\\
1.5	0.25\\
};
\addlegendentry{$\varepsilon=1/2$};
\end{axis}

\end{tikzpicture}%

==> figures/mixedmodel_linear_mixedterm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.4\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-1.5,
xmax=1.5,
ymin=0.25,
ymax=0.75,
xlabel={$x$},
ylabel={$\rho$},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small, legend pos= north west},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.25\\
-1.552	0.250231554772287\\
-1.425	0.25066646161211\\
-1.326	0.251382839885528\\
-1.255	0.252244326441494\\
-1.204	0.253229046182569\\
-1.165	0.254343372320191\\
-1.132	0.255655183746173\\
-1.103	0.257181705890337\\
-1.076	0.258976310871009\\
-1.05	0.261074372595421\\
-1.023	0.263641810296839\\
-0.996	0.26659080002091\\
-0.967	0.270146327972048\\
-0.934	0.274595938934489\\
-0.891	0.280813102535514\\
-0.875	0.283436489414146\\
-0.862	0.285943062834209\\
-0.849	0.288829278883146\\
-0.836	0.292113009376491\\
-0.823	0.295813280184704\\
-0.811	0.299616979282306\\
-0.799	0.303812103368693\\
-0.787	0.308418615049825\\
-0.775	0.313457940877443\\
-0.764	0.318476944394316\\
-0.753	0.323897079136072\\
-0.742	0.329737282131079\\
-0.731	0.336016822366309\\
-0.72	0.34275496120212\\
-0.709	0.34997051702153\\
-0.698	0.357681321568223\\
-0.687	0.365903565637219\\
-0.676	0.374651050473629\\
-0.665	0.383932639195108\\
-0.653	0.394622774707059\\
-0.621	0.423520560440326\\
-0.607	0.43549380900552\\
-0.594	0.446103157468568\\
-0.582	0.455404854465392\\
-0.571	0.463475140362135\\
-0.56	0.471073088049774\\
-0.55	0.477542118502724\\
-0.54	0.483568186287463\\
-0.53	0.489126500660087\\
-0.521	0.493708189382362\\
-0.512	0.497871440334771\\
-0.503	0.501596137236988\\
-0.495	0.50452146995293\\
-0.487	0.507067077883023\\
-0.479	0.509215389917856\\
-0.471	0.510947298509903\\
-0.464	0.512104788403983\\
-0.457	0.512912341510499\\
-0.45	0.513353534822797\\
-0.443	0.513410635210411\\
-0.436	0.513064545786987\\
-0.429	0.512294788005429\\
-0.423	0.511281793580471\\
-0.416	0.509710712295676\\
-0.412	0.508875720212826\\
-0.41	0.5087595990885\\
-0.408	0.509192272588959\\
-0.407	0.509754926090336\\
-0.406	0.510648188112041\\
-0.405	0.51196121030138\\
-0.404	0.513791501748893\\
-0.403	0.516240287912565\\
-0.402	0.519406164201551\\
-0.401	0.52337739913045\\
-0.399	0.533987279254755\\
-0.397	0.548264693715893\\
-0.395	0.565814258123794\\
-0.391	0.606440437592121\\
-0.388	0.636310864550191\\
-0.386	0.653750163359624\\
-0.384	0.668475341889319\\
-0.382	0.680325176680583\\
-0.38	0.689451372351464\\
-0.378	0.696196222191312\\
-0.376	0.700984664374873\\
-0.374	0.704246290658338\\
-0.372	0.706368264244783\\
-0.37	0.707673128378878\\
-0.368	0.708413752096817\\
-0.366	0.70877850663377\\
-0.363	0.708902185358701\\
-0.358	0.708585560293292\\
-0.346	0.707239681381067\\
-0.308	0.702542169737451\\
-0.271	0.697591458498646\\
-0.235	0.692396733175678\\
-0.199	0.68681539244075\\
-0.164	0.681009234572911\\
-0.129	0.674822499819972\\
-0.0940000000000003	0.668252971200251\\
-0.0580000000000003	0.661102484139239\\
-0.0210000000000004	0.653362360489906\\
0.0180000000000002	0.644816830082566\\
0.0600000000000001	0.635220623325896\\
0.105	0.624546388690982\\
0.155	0.612285222090113\\
0.198	0.601384352917229\\
0.235	0.591591709276948\\
0.274	0.580872211827844\\
0.311	0.57031705728381\\
0.344	0.560523871876934\\
0.373	0.551525424437963\\
0.397	0.543696580476708\\
0.418	0.536458286239639\\
0.437	0.529510253504339\\
0.5	0.506031545286994\\
0.535	0.493526085785946\\
0.571	0.481070948783272\\
0.607	0.469019526113035\\
0.643	0.457362635381938\\
0.68	0.445783736963393\\
0.717	0.43460274378076\\
0.755	0.423523814555301\\
0.793	0.412844323310423\\
0.831	0.40255388003983\\
0.87	0.392386167054672\\
0.916	0.380464311477721\\
0.919	0.379234398307794\\
0.922	0.377515237341253\\
0.924	0.375915606257598\\
0.926	0.373770323420236\\
0.928	0.370874320194804\\
0.93	0.366983051993148\\
0.932	0.361828775103771\\
0.934	0.355155585380985\\
0.936	0.346777721641388\\
0.938	0.336658655924852\\
0.941	0.318723083737979\\
0.947	0.281082281050723\\
0.949	0.271080096752355\\
0.951	0.263300323854434\\
0.953	0.257767524248712\\
0.954	0.255758311642228\\
0.955	0.254180340095971\\
0.956	0.252970437151086\\
0.958	0.251403761393076\\
0.96	0.250605454210947\\
0.962	0.250237418370966\\
0.966	0.250026982456703\\
0.983	0.250000000010753\\
1.5	0.25\\
};
\addlegendentry{$\alpha=0$};
\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.25\\
-1.602	0.25027664569311\\
-1.478	0.250726396508087\\
-1.38	0.251456232114563\\
-1.302	0.252387220686867\\
-1.248	0.25338982898551\\
-1.206	0.254540019303606\\
-1.172	0.255834788473526\\
-1.142	0.257341883239097\\
-1.113	0.259184547955444\\
-1.085	0.261349521439075\\
-1.057	0.263889689231419\\
-1.027	0.267002370008301\\
-0.995	0.270713612030749\\
-0.956	0.275644251370191\\
-0.907	0.282217230010167\\
-0.893	0.284525472227585\\
-0.88	0.287064118955892\\
-0.867	0.29000098280314\\
-0.854	0.293350661324861\\
-0.842	0.296823344202707\\
-0.83	0.300676326221425\\
-0.818	0.304925439948994\\
-0.806	0.309587775497733\\
-0.794	0.314681547718884\\
-0.783	0.319746189759335\\
-0.772	0.325204715837648\\
-0.761	0.331072667070532\\
-0.75	0.337365579874678\\
-0.739	0.344098640961342\\
-0.728	0.351286267187215\\
-0.717	0.358941614100035\\
-0.706	0.367075555452842\\
-0.695	0.375682384365031\\
-0.679	0.388774269703992\\
-0.659	0.405018263378845\\
-0.644	0.416727218691113\\
-0.63	0.427189093334986\\
-0.617	0.43643421972825\\
-0.605	0.444515079384393\\
-0.594	0.45150029714094\\
-0.583	0.458045270585091\\
-0.573	0.463583104717882\\
-0.563	0.468699950588322\\
-0.553	0.473367251264077\\
-0.544	0.477158772191982\\
-0.535	0.4805389444184\\
-0.526	0.483483352217212\\
-0.518	0.48571373571888\\
-0.51	0.487559651930795\\
-0.502	0.489000186478186\\
-0.494	0.490012968445413\\
-0.487	0.490529490563953\\
-0.48	0.490683168065148\\
-0.473	0.490455981233656\\
-0.466	0.489828953267084\\
-0.459	0.488782196056263\\
-0.452	0.487294999391317\\
-0.446	0.485653759431943\\
-0.439	0.483330443749874\\
-0.435	0.482103347578776\\
-0.433	0.481908622946139\\
-0.432	0.482074053402783\\
-0.431	0.482518870010855\\
-0.43	0.483346784173087\\
-0.429	0.484681792296166\\
-0.428	0.486665010091587\\
-0.427	0.48944823726182\\
-0.426	0.493184097566666\\
-0.425	0.498013196786433\\
-0.424	0.504049429797106\\
-0.422	0.519978651861046\\
-0.42	0.540854609342853\\
-0.417	0.578782215230209\\
-0.413	0.631132912157826\\
-0.411	0.65381696961053\\
-0.409	0.67271623195153\\
-0.407	0.687593361340834\\
-0.405	0.698715702149678\\
-0.403	0.706639701903053\\
-0.401	0.712026588637436\\
-0.399	0.715516635475136\\
-0.397	0.717660401218305\\
-0.395	0.718893093927841\\
-0.393	0.71953635399722\\
-0.39	0.719865229990742\\
-0.386	0.719753781781014\\
-0.377	0.718936710135492\\
-0.343	0.715323644372316\\
-0.308	0.711234955452473\\
-0.274	0.706874471616888\\
-0.241	0.702253525158518\\
-0.209	0.697391229045671\\
-0.177	0.692142229022096\\
-0.145	0.686499822152173\\
-0.113	0.68046372979913\\
-0.081	0.674044229895808\\
-0.0470000000000002	0.666827039279514\\
-0.012	0.659000892447317\\
0.0249999999999999	0.650325270514363\\
0.0640000000000001	0.640774826094807\\
0.105	0.630334562705403\\
0.146	0.619506265484275\\
0.176	0.611192868023584\\
0.208	0.601914452858483\\
0.24	0.592245189719812\\
0.272	0.582180756092965\\
0.302	0.572343943481187\\
0.329	0.563088060107788\\
0.353	0.554453981868662\\
0.374	0.546495685252223\\
0.394	0.538496332302401\\
0.459	0.512062058625496\\
0.493	0.498798799642146\\
0.527	0.485941521893539\\
0.561	0.47348607661634\\
0.595	0.46142819102422\\
0.63	0.449426024200319\\
0.665	0.437834561758133\\
0.7	0.426647480124871\\
0.735	0.415857773263756\\
0.771	0.405166287198003\\
0.807	0.394878119525349\\
0.843	0.384983142284882\\
0.865	0.378873928038467\\
0.87	0.377050450154981\\
0.873	0.375616296376151\\
0.876	0.373724464809514\\
0.878	0.372088562928292\\
0.88	0.370044722856643\\
0.882	0.367482116174821\\
0.884	0.364277089320601\\
0.886	0.360299962064887\\
0.888	0.355426553623394\\
0.89	0.349555167891591\\
0.892	0.342628777565193\\
0.895	0.33031458664639\\
0.898	0.31613417806552\\
0.905	0.282087428071884\\
0.907	0.273963782148025\\
0.909	0.267133524626409\\
0.911	0.261697940072982\\
0.913	0.257610280688105\\
0.915	0.254708871864219\\
0.917	0.252766727854567\\
0.919	0.251541485811678\\
0.921	0.250813352126186\\
0.924	0.2502807472018\\
0.928	0.250055554036368\\
0.94	0.250000097434146\\
1.5	0.25\\
};
\addlegendentry{$\alpha=0.25$};
\addplot [color=mycolor3, solid, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.25\\
-1.631	0.250349749912527\\
-1.512	0.250840754911492\\
-1.415	0.251618287927589\\
-1.333	0.252635023573551\\
-1.278	0.253676862884784\\
-1.236	0.254838916371944\\
-1.201	0.256179716850245\\
-1.17	0.25774279953205\\
-1.14	0.259642648442108\\
-1.11	0.261933503571996\\
-1.079	0.264691657629633\\
-1.046	0.268018914600837\\
-1.008	0.272248358600508\\
-0.938	0.280531752681197\\
-0.922	0.282657236302991\\
-0.909	0.284786560151146\\
-0.896	0.287316852071878\\
-0.883	0.290258662435886\\
-0.871	0.293349701356047\\
-0.859	0.296812248384344\\
-0.847	0.300658272081823\\
-0.835	0.304900867743639\\
-0.823	0.309554121759939\\
-0.811	0.314632935216594\\
-0.799	0.320152795341023\\
-0.788	0.325613591443067\\
-0.777	0.331470360507238\\
-0.766	0.33773486552534\\
-0.755	0.344418172714078\\
-0.744	0.351530125495716\\
-0.733	0.35907399075636\\
-0.72	0.368468312812215\\
-0.688	0.391803827040451\\
-0.672	0.4029300342636\\
-0.657	0.412894391103895\\
-0.644	0.421100182051462\\
-0.631	0.428849323987292\\
-0.619	0.435548545267973\\
-0.608	0.441266681935127\\
-0.597	0.446542682892749\\
-0.587	0.450923139732277\\
-0.577	0.454876195327653\\
-0.568	0.458042074208874\\
-0.559	0.460811100047911\\
-0.55	0.463157072219079\\
-0.542	0.464864766812897\\
-0.534	0.46619552057122\\
-0.526	0.467127454354972\\
-0.518	0.467637481686277\\
-0.511	0.467718583262711\\
-0.504	0.467441040663065\\
-0.497	0.466787164060596\\
-0.49	0.46573867430133\\
-0.483	0.464276807010892\\
-0.476	0.462382458579662\\
-0.469	0.460036382290867\\
-0.463	0.457651953797377\\
-0.454	0.45382081700103\\
-0.453	0.453620174566732\\
-0.452	0.453615866071032\\
-0.451	0.453911154439106\\
-0.45	0.45464324926358\\
-0.449	0.455985214111923\\
-0.448	0.4581432458791\\
-0.447	0.461347705603749\\
-0.446	0.46583704758419\\
-0.445	0.471835121852706\\
-0.444	0.479524007434533\\
-0.443	0.489016152487592\\
-0.441	0.513378219931549\\
-0.439	0.54377347030143\\
-0.433	0.642296426482937\\
-0.431	0.668298803794499\\
-0.429	0.688651168363245\\
-0.427	0.703578684555569\\
-0.425	0.713890759608879\\
-0.424	0.71763712305574\\
-0.423	0.720617920288041\\
-0.422	0.722955455931005\\
-0.421	0.724761227410688\\
-0.42	0.72613418385234\\
-0.419	0.727160094037012\\
-0.417	0.728449690171491\\
-0.415	0.729072688152344\\
-0.412	0.729353624768939\\
-0.407	0.729170040375394\\
-0.39	0.727804677582262\\
-0.355	0.724665818113929\\
-0.322	0.721333255392387\\
-0.29	0.717718642973724\\
-0.259	0.713829637755679\\
-0.229	0.709682348984459\\
-0.199	0.705141872637427\\
-0.17	0.700369174090519\\
-0.141	0.695216372824373\\
-0.111	0.689491672918356\\
-0.081	0.683378258163794\\
-0.0500000000000003	0.676668020074458\\
-0.0180000000000002	0.669340795355066\\
0.0150000000000001	0.661380822770752\\
0.0489999999999999	0.652777634159654\\
0.0840000000000001	0.643526834509306\\
0.116	0.634700471110987\\
0.141	0.627400727111866\\
0.167	0.619406094565254\\
0.194	0.610704807662965\\
0.221	0.601610870997963\\
0.248	0.592114728537398\\
0.273	0.582932646902828\\
0.297	0.5737155959292\\
0.319	0.56485706930753\\
0.339	0.556397127514622\\
0.361	0.546640944184662\\
0.406	0.526576976008574\\
0.439	0.512323717517307\\
0.472	0.498481276421136\\
0.505	0.485054096410468\\
0.538	0.472045486451862\\
0.571	0.45945726197868\\
0.603	0.447652128172599\\
0.635	0.436241067400878\\
0.668	0.42488316095649\\
0.701	0.413936778217048\\
0.734	0.403396007576097\\
0.767	0.393253767081077\\
0.801	0.383210388249751\\
0.82	0.377540495699849\\
0.825	0.375710212833019\\
0.829	0.373853135715844\\
0.832	0.372052824585461\\
0.835	0.369715231359331\\
0.837	0.367750771030916\\
0.839	0.365373006864966\\
0.841	0.362498577011352\\
0.843	0.359041638772432\\
0.845	0.354919982924559\\
0.847	0.350063519496458\\
0.849	0.344425057385526\\
0.852	0.334488005825991\\
0.855	0.322949899677069\\
0.86	0.301608651710506\\
0.864	0.284921050871767\\
0.867	0.27407886665339\\
0.869	0.268030593236527\\
0.871	0.263034545178742\\
0.873	0.259083339508833\\
0.875	0.256094112442036\\
0.877	0.253932145101842\\
0.879	0.25243788650474\\
0.881	0.251451202653734\\
0.883	0.250828854206298\\
0.886	0.25033062354106\\
0.891	0.250057624057862\\
0.904	0.25000016383557\\
1.5	0.25\\
};
\addlegendentry{$\alpha=0.5$};
\addplot [color=mycolor4, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.25\\
-1.642	0.250458313909554\\
-1.53	0.251009112665116\\
-1.433	0.251867606829805\\
-1.351	0.252949789162204\\
-1.297	0.254027764597479\\
-1.256	0.255216273606466\\
-1.222	0.256566994345872\\
-1.19	0.258221748943011\\
-1.159	0.260208521820203\\
-1.127	0.262642603019718\\
-1.093	0.265615732024563\\
-1.055	0.2693278374892\\
-1	0.275135903229713\\
-0.937	0.282061215828959\\
-0.924	0.284100656462051\\
-0.911	0.286554878945812\\
-0.899	0.289194588068897\\
-0.887	0.292200674329553\\
-0.875	0.295581251636097\\
-0.863	0.299345509448731\\
-0.851	0.303503562598139\\
-0.839	0.308066270133664\\
-0.827	0.313045014036695\\
-0.815	0.318451427989384\\
-0.803	0.324297066305307\\
-0.791	0.330593004555055\\
-0.779	0.337349331193444\\
-0.767	0.344572105863082\\
-0.754	0.352878416198096\\
-0.712	0.380146318275407\\
-0.695	0.390562508085755\\
-0.68	0.399312114415036\\
-0.666	0.407036521813719\\
-0.653	0.413770144274822\\
-0.641	0.419562925214095\\
-0.63	0.424477254647942\\
-0.619	0.428975730584486\\
-0.609	0.432672115286076\\
-0.599	0.435962528490257\\
-0.59	0.438550049163655\\
-0.581	0.440757495191214\\
-0.572	0.442558441208686\\
-0.564	0.44379548918596\\
-0.556	0.444668686963225\\
-0.548	0.445156433841989\\
-0.54	0.445236174680817\\
-0.533	0.444952834397368\\
-0.526	0.444322936480642\\
-0.519	0.44332984779068\\
-0.512	0.441956632337984\\
-0.505	0.440186184605538\\
-0.498	0.438001400365594\\
-0.491	0.435385389727541\\
-0.484	0.432321736851661\\
-0.477	0.428795473235803\\
-0.47	0.42508114469843\\
-0.469	0.424753193684806\\
-0.468	0.424643813473371\\
-0.467	0.424895677800792\\
-0.466	0.425710531823448\\
-0.465	0.427355359417358\\
-0.464	0.43015883252843\\
-0.463	0.434493711616585\\
-0.462	0.440742991503355\\
-0.461	0.449251493213229\\
-0.46	0.460269456922035\\
-0.458	0.490054979281537\\
-0.456	0.528626556438065\\
-0.451	0.633804636776249\\
-0.449	0.667474976702417\\
-0.447	0.693071537975082\\
-0.445	0.710977005768036\\
-0.444	0.717461564064402\\
-0.443	0.722581359219836\\
-0.442	0.72655116553879\\
-0.441	0.729574152817336\\
-0.44	0.731834319820854\\
-0.439	0.733492418991973\\
-0.438	0.734684601486832\\
-0.437	0.735523030496366\\
-0.435	0.736479549574694\\
-0.433	0.736867332470572\\
-0.43	0.73697263214848\\
-0.423	0.736653135787436\\
-0.388	0.734421734224124\\
-0.354	0.731897913205437\\
-0.322	0.729151942852411\\
-0.291	0.72610886493053\\
-0.261	0.722773271061354\\
-0.232	0.719158700092502\\
-0.204	0.715286777472877\\
-0.176	0.71102794363817\\
-0.148	0.706377383342031\\
-0.12	0.701334593421949\\
-0.0920000000000001	0.695901073861822\\
-0.0640000000000001	0.690080247225539\\
-0.036	0.683877692165455\\
-0.00700000000000012	0.677059660745758\\
0.0220000000000002	0.669852215695744\\
0.052	0.662001837186572\\
0.081	0.654028066798844\\
0.102	0.647876641637275\\
0.123	0.641328741445052\\
0.145	0.634074138644371\\
0.168	0.626083144380177\\
0.191	0.617688958158629\\
0.214	0.608890676210356\\
0.237	0.599673232551435\\
0.259	0.590435638913143\\
0.28	0.581192995993612\\
0.3	0.57195763467917\\
0.321	0.561821217452943\\
0.373	0.536542225005413\\
0.407	0.520519240013114\\
0.44	0.505397128876685\\
0.472	0.491156861018176\\
0.503	0.477773877011529\\
0.534	0.464807322382758\\
0.564	0.452662442080985\\
0.594	0.44091823622407\\
0.624	0.429575981351126\\
0.654	0.418634658433614\\
0.684	0.408091229149109\\
0.714	0.397940917095594\\
0.745	0.387858585497826\\
0.782	0.375915001156988\\
0.787	0.373738869994461\\
0.79	0.372099319256346\\
0.793	0.370062359616497\\
0.796	0.367466847744699\\
0.798	0.365331173575536\\
0.8	0.36279684833707\\
0.802	0.359796986805054\\
0.804	0.356265830458622\\
0.806	0.352143781168771\\
0.808	0.347383845993356\\
0.811	0.33899704581109\\
0.814	0.329160681791127\\
0.818	0.314238602992858\\
0.826	0.283280826420038\\
0.829	0.273475811995907\\
0.831	0.267950552183841\\
0.833	0.263317710916252\\
0.835	0.259575483595512\\
0.837	0.256665558583437\\
0.839	0.254488441704631\\
0.841	0.252921723438067\\
0.843	0.251837465957534\\
0.845	0.251115905669188\\
0.848	0.250494200386562\\
0.852	0.25014710452152\\
0.86	0.250008383769383\\
0.931	0.25\\
1.5	0.25\\
};
\addlegendentry{$\alpha=0.75$};
\addplot [color=mycolor5, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-2	0.25\\
-1.637	0.250618160228057\\
-1.531	0.251259739707213\\
-1.433	0.252234381505487\\
-1.357	0.253326797433915\\
-1.307	0.25441072432924\\
-1.268	0.255628481194171\\
-1.234	0.257069628666114\\
-1.201	0.258859237678785\\
-1.167	0.261099294827085\\
-1.131	0.263868063755603\\
-1.091	0.267339200075775\\
-1.034	0.272719769161995\\
-0.973	0.278389880969549\\
-0.956	0.280068015591263\\
-0.944	0.281645263317892\\
-0.932	0.283586858574579\\
-0.92	0.285894988711362\\
-0.908	0.288573032916064\\
-0.896	0.291625581116672\\
-0.884	0.295058262059089\\
-0.872	0.298877553795653\\
-0.86	0.303090568856022\\
-0.848	0.307704805870484\\
-0.836	0.312727859177457\\
-0.824	0.318167077949977\\
-0.812	0.324029159103454\\
-0.8	0.330318941720164\\
-0.787	0.337597156125431\\
-0.764	0.351079537440157\\
-0.743	0.363157104960132\\
-0.725	0.373086943746351\\
-0.709	0.381494906654297\\
-0.694	0.38894570336152\\
-0.68	0.395459458130085\\
-0.667	0.40107251082491\\
-0.655	0.405835123758558\\
-0.644	0.409809092157558\\
-0.633	0.413371023106685\\
-0.623	0.416219125067956\\
-0.613	0.418663927131017\\
-0.604	0.420492402300733\\
-0.595	0.421942473362944\\
-0.586	0.422987587090437\\
-0.578	0.423554104495612\\
-0.57	0.423758206723024\\
-0.562	0.423578693871147\\
-0.554	0.42299368263388\\
-0.546	0.4219807226491\\
-0.539	0.420725370489577\\
-0.532	0.419109437833171\\
-0.525	0.417117520083015\\
-0.518	0.414734420530474\\
-0.511	0.41194536103241\\
-0.504	0.408736230893002\\
-0.497	0.405093875732259\\
-0.49	0.401006454920906\\
-0.482	0.396069128526975\\
-0.481	0.395739580715898\\
-0.48	0.395767755486086\\
-0.479	0.396427180530382\\
-0.478	0.398116567708206\\
-0.477	0.401364068989849\\
-0.476	0.406798179765053\\
-0.475	0.415076319255076\\
-0.474	0.426774778559751\\
-0.473	0.44226035722774\\
-0.471	0.484385015739236\\
-0.468	0.565322876452905\\
-0.466	0.618754883259582\\
-0.464	0.663301019232754\\
-0.462	0.696006643653341\\
-0.461	0.708010739453274\\
-0.46	0.717467903472319\\
-0.459	0.724733492470969\\
-0.458	0.73018049713638\\
-0.457	0.734167115695585\\
-0.456	0.737015961479381\\
-0.455	0.739003202618037\\
-0.454	0.74035534547073\\
-0.453	0.741251308300114\\
-0.451	0.742185530534193\\
-0.449	0.742514009285399\\
-0.445	0.742562442763504\\
-0.428	0.741910786318931\\
-0.388	0.74006146956955\\
-0.353	0.738072909209701\\
-0.32	0.735819778940089\\
-0.289	0.733322606324761\\
-0.259	0.730517614069309\\
-0.23	0.727413390815721\\
-0.202	0.724027994670484\\
-0.175	0.720386951198414\\
-0.148	0.716363461917972\\
-0.121	0.71194608278431\\
-0.0950000000000002	0.707310728884248\\
-0.069	0.702293692204248\\
-0.0430000000000001	0.696889811814185\\
-0.0170000000000003	0.691096301669197\\
0.0089999999999999	0.684913061544485\\
0.0350000000000001	0.67834293103103\\
0.0590000000000002	0.671912320864318\\
0.077	0.6667029593726\\
0.0950000000000002	0.661090243229562\\
0.114	0.654752775946388\\
0.133	0.648011973385399\\
0.152	0.640881071494277\\
0.172	0.632960476721984\\
0.192	0.624614988339919\\
0.211	0.616286516241566\\
0.23	0.607554365396579\\
0.249	0.598397080457457\\
0.267	0.589310538321483\\
0.289	0.577742268793265\\
0.342	0.549719166736242\\
0.378	0.531164524349554\\
0.411	0.514581129082767\\
0.442	0.499418853950385\\
0.472	0.485162300706655\\
0.501	0.471793778967894\\
0.53	0.458847872325816\\
0.558	0.446760224804333\\
0.586	0.43508362314615\\
0.614	0.423820852626173\\
0.642	0.412971637197879\\
0.67	0.40253309589363\\
0.698	0.392500172256313\\
0.727	0.382519809601855\\
0.742	0.377253003097584\\
0.747	0.37516562695525\\
0.751	0.373129991148399\\
0.754	0.371245221274062\\
0.757	0.368910269753547\\
0.76	0.365964424506961\\
0.762	0.363570675510812\\
0.764	0.360765535026123\\
0.766	0.357491354253827\\
0.768	0.353694728618984\\
0.771	0.346927027848392\\
0.774	0.338806796147808\\
0.777	0.329376721272562\\
0.781	0.315155013685958\\
0.79	0.281996222757812\\
0.793	0.272782938972502\\
0.795	0.267579260883323\\
0.797	0.263193099042466\\
0.799	0.259620582819962\\
0.801	0.256810661821305\\
0.803	0.254677373243129\\
0.805	0.253114504434387\\
0.807	0.252009776633085\\
0.809	0.251256361030513\\
0.812	0.250584674427184\\
0.816	0.250188191774384\\
0.823	0.250018846434604\\
0.859	0.250000000000168\\
1.5	0.25\\
};
\addlegendentry{$\alpha=1$};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.548\fwidth,
at={(-0.16\fwidth,-0.06\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
